Fourier Learning Machines: Nonharmonic Fourier-Based Neural Networks for Scientific Machine Learning

We introduce the Fourier Learning Machine (FLM), a neural network (NN) architecture designed to represent a multidimensional nonharmonic Fourier series. The FLM uses a simple feedforward structure with cosine activation functions to learn the frequencies, amplitudes, and phase shifts of the series as trainable parameters. This design allows the model to create a problem-specific spectral basis adaptable to both periodic and nonperiodic functions. Unlike previous Fourier-inspired NN models, the FLM is the first architecture able to represent a multidimensional Fourier series with a complete set of basis functions in separable form, doing so by using a standard Multilayer Perceptron-like architecture. A one-to-one correspondence between the Fourier coefficients and amplitudes and phase-shifts is demonstrated, allowing for the translation between a full, separable basis form and the cosine phase-shifted one. Additionally, we evaluate the performance of FLMs on several scientific computing problems, including benchmark Partial Differential Equations (PDEs) and a family of Optimal Control Problems (OCPs). Computational experiments show that the performance of FLMs is comparable, and often superior, to that of established architectures like SIREN and vanilla feedforward NNs.

==> (inline-0) <==
\begin{tabular}{cclllll}
\hline
\textbf{$N$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{4} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(5.59 \pm 1.51)\text{E-}06$ & $(1.88 \pm 0.23)\text{E-}03$ & $(8.54 \pm 1.58)\text{E-}03$ & $8611 \pm 1087$ \\
& & (0.95, 0.97) & $(1.05 \pm 0.26)\text{E-}05$ & $(2.54 \pm 0.38)\text{E-}03$ & $(1.39 \pm 0.32)\text{E-}02$ & $2941 \pm 627$ \\
& & (0.97, 0.95) & $(1.05 \pm 0.23)\text{E-}05$ & $(2.57 \pm 0.28)\text{E-}03$ & $(1.34 \pm 0.23)\text{E-}02$ & $2802 \pm 275$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(5.03 \pm 1.36)\text{E-}06$ & $(1.76 \pm 0.21)\text{E-}03$ & $(8.70 \pm 2.08)\text{E-}03$ & $3876 \pm 1254$ \\
& & (0.95, 0.97) & $(8.71 \pm 2.08)\text{E-}06$ & $(2.36 \pm 0.29)\text{E-}03$ & $(1.13 \pm 0.30)\text{E-}02$ & $1173 \pm 649$ \\
& & (0.97, 0.95) & $(7.42 \pm 2.88)\text{E-}06$ & $(2.12 \pm 0.39)\text{E-}03$ & $(1.13 \pm 0.38)\text{E-}02$ & $1129 \pm 334$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.89 \pm 1.31)\text{E-}06$ & $(1.75 \pm 0.22)\text{E-}03$ & $(8.41 \pm 2.09)\text{E-}03$ & $3233 \pm 1807$ \\
& & (0.95, 0.97) & $(7.28 \pm 2.43)\text{E-}06$ & $(2.13 \pm 0.44)\text{E-}03$ & $(1.03 \pm 0.33)\text{E-}02$ & $927 \pm 609$ \\
& & (0.97, 0.95) & $(7.98 \pm 3.49)\text{E-}06$ & $(2.23 \pm 0.59)\text{E-}03$ & $(9.66 \pm 2.29)\text{E-}03$ & $1097 \pm 502$ \\
\hline
\multirow{9}{*}{\textbf{16}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(1.69 \pm 0.46)\text{E-}06$ & $(9.84 \pm 0.80)\text{E-}04$ & $(6.72 \pm 2.97)\text{E-}03$ & $2793 \pm 592$ \\
& & \textbf{(0.95, 0.97)} & $(2.22 \pm 0.72)\text{E-}06$ & $(1.13 \pm 0.18)\text{E-}03$ & $(6.34 \pm 1.34)\text{E-}03$ & $594 \pm 115$ \\
& & (0.97, 0.95) & $(2.86 \pm 1.10)\text{E-}06$ & $(1.28 \pm 0.27)\text{E-}03$ & $(7.57 \pm 2.19)\text{E-}03$ & $598 \pm 68$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.83 \pm 0.63)\text{E-}06$ & $(1.04 \pm 0.11)\text{E-}03$ & $(6.67 \pm 2.14)\text{E-}03$ & $1005 \pm 253$ \\
& & (0.95, 0.97) & $(2.81 \pm 1.25)\text{E-}06$ & $(1.31 \pm 0.33)\text{E-}03$ & $(6.29 \pm 1.43)\text{E-}03$ & $348 \pm 41$ \\
& & (0.97, 0.95) & $(4.16 \pm 2.32)\text{E-}06$ & $(1.60 \pm 0.49)\text{E-}03$ & $(8.01 \pm 2.07)\text{E-}03$ & $381 \pm 37$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.99 \pm 0.88)\text{E-}06$ & $(1.09 \pm 0.17)\text{E-}03$ & $(6.87 \pm 1.71)\text{E-}03$ & $643 \pm 139$ \\
& & (0.95, 0.97) & $(5.55 \pm 3.13)\text{E-}06$ & $(1.93 \pm 0.62)\text{E-}03$ & $(6.87 \pm 1.58)\text{E-}03$ & $295 \pm 29$ \\
& & (0.97, 0.95) & $(5.71 \pm 2.31)\text{E-}06$ & $(1.87 \pm 0.43)\text{E-}03$ & $(8.35 \pm 1.94)\text{E-}03$ & $338 \pm 31$ \\
\hline
\multirow{9}{*}{25} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.34 \pm 0.52)\text{E-}06$ & $(8.75 \pm 1.23)\text{E-}04$ & $(8.09 \pm 4.70)\text{E-}03$ & $2509 \pm 428$ \\
& & (0.95, 0.97) & $(1.45 \pm 0.67)\text{E-}06$ & $(9.32 \pm 2.02)\text{E-}04$ & $(6.94 \pm 2.65)\text{E-}03$ & $491 \pm 45$ \\
& & (0.97, 0.95) & $(1.64 \pm 0.47)\text{E-}06$ & $(9.79 \pm 1.54)\text{E-}04$ & $(7.79 \pm 2.93)\text{E-}03$ & $505 \pm 25$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.05 \pm 0.37)\text{E-}06$ & $(7.89 \pm 1.10)\text{E-}04$ & $(7.18 \pm 3.89)\text{E-}03$ & $860 \pm 188$ \\
& & (0.95, 0.97) & $(2.49 \pm 1.70)\text{E-}06$ & $(1.19 \pm 0.41)\text{E-}03$ & $(7.33 \pm 3.75)\text{E-}03$ & $336 \pm 52$ \\
& & (0.97, 0.95) & $(3.54 \pm 2.90)\text{E-}06$ & $(1.48 \pm 0.63)\text{E-}03$ & $(7.77 \pm 3.07)\text{E-}03$ & $353 \pm 35$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.08 \pm 0.38)\text{E-}06$ & $(8.00 \pm 1.11)\text{E-}04$ & $(6.80 \pm 4.21)\text{E-}03$ & $568 \pm 158$ \\
& & (0.95, 0.97) & $(6.16 \pm 2.95)\text{E-}06$ & $(2.02 \pm 0.53)\text{E-}03$ & $(8.27 \pm 3.50)\text{E-}03$ & $292 \pm 60$ \\
& & (0.97, 0.95) & $(8.26 \pm 4.61)\text{E-}06$ & $(2.30 \pm 0.71)\text{E-}03$ & $(7.92 \pm 1.69)\text{E-}03$ & $319 \pm 39$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{6}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.83 \pm 1.58)\text{E-}05$ & $(4.04 \pm 1.19)\text{E-}03$ & $(2.32 \pm 0.90)\text{E-}02$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(1.11 \pm 0.27)\text{E-}05$ & $(2.60 \pm 0.34)\text{E-}03$ & $(1.59 \pm 0.44)\text{E-}02$ & $6269 \pm 2156$ \\
& & (0.97, 0.95) & $(9.97 \pm 2.77)\text{E-}06$ & $(2.49 \pm 0.38)\text{E-}03$ & $(1.35 \pm 0.24)\text{E-}02$ & $5255 \pm 1420$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(1.14 \pm 0.99)\text{E-}05$ & $(2.47 \pm 0.92)\text{E-}03$ & $(1.34 \pm 0.73)\text{E-}02$ & $9444 \pm 1148$ \\
& & (0.95, 0.97) & $(9.18 \pm 2.22)\text{E-}06$ & $(2.39 \pm 0.33)\text{E-}03$ & $(1.27 \pm 0.30)\text{E-}02$ & $3904 \pm 2088$ \\
& & \textbf{(0.97, 0.95)} & $(8.88 \pm 2.96)\text{E-}06$ & $(2.37 \pm 0.43)\text{E-}03$ & $(1.12 \pm 0.26)\text{E-}02$ & $2658 \pm 1019$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(9.23 \pm 3.38)\text{E-}06$ & $(2.41 \pm 0.42)\text{E-}03$ & $(1.22 \pm 0.44)\text{E-}02$ & $8432 \pm 1932$ \\
& & (0.95, 0.97) & $(8.64 \pm 4.76)\text{E-}06$ & $(2.27 \pm 0.74)\text{E-}03$ & $(1.12 \pm 0.32)\text{E-}02$ & $3803 \pm 1919$ \\
& & (0.97, 0.95) & $(1.06 \pm 0.24)\text{E-}05$ & $(2.64 \pm 0.35)\text{E-}03$ & $(1.17 \pm 0.26)\text{E-}02$ & $1938 \pm 753$ \\
\hline
\multirow{9}{*}{24} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.08 \pm 1.19)\text{E-}05$ & $(3.43 \pm 1.01)\text{E-}03$ & $(2.26 \pm 0.60)\text{E-}02$ & $9879 \pm 379$ \\
& & (0.95, 0.97) & $(1.18 \pm 0.10)\text{E-}05$ & $(2.67 \pm 0.19)\text{E-}03$ & $(1.84 \pm 0.35)\text{E-}02$ & $6588 \pm 1250$ \\
& & (0.97, 0.95) & $(1.16 \pm 0.13)\text{E-}05$ & $(2.61 \pm 0.27)\text{E-}03$ & $(1.95 \pm 0.34)\text{E-}02$ & $5990 \pm 811$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(9.12 \pm 5.90)\text{E-}06$ & $(2.23 \pm 0.74)\text{E-}03$ & $(1.52 \pm 0.57)\text{E-}02$ & $7008 \pm 2507$ \\
& & (0.95, 0.97) & $(9.81 \pm 2.20)\text{E-}06$ & $(2.33 \pm 0.38)\text{E-}03$ & $(1.85 \pm 0.34)\text{E-}02$ & $5093 \pm 1462$ \\
& & (0.97, 0.95) & $(1.01 \pm 0.11)\text{E-}05$ & $(2.24 \pm 0.20)\text{E-}03$ & $(2.06 \pm 0.22)\text{E-}02$ & $3288 \pm 929$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.20 \pm 1.02)\text{E-}05$ & $(2.66 \pm 1.30)\text{E-}03$ & $(1.27 \pm 0.48)\text{E-}02$ & $6689 \pm 2824$ \\
& & (0.95, 0.97) & $(1.07 \pm 0.29)\text{E-}05$ & $(2.61 \pm 0.55)\text{E-}03$ & $(1.54 \pm 0.34)\text{E-}02$ & $4371 \pm 1796$ \\
& & (0.97, 0.95) & $(1.20 \pm 0.56)\text{E-}05$ & $(2.63 \pm 0.80)\text{E-}03$ & $(1.61 \pm 0.45)\text{E-}02$ & $2566 \pm 802$ \\
\hline
\multirow{9}{*}{37} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.53 \pm 0.99)\text{E-}05$ & $(2.96 \pm 0.99)\text{E-}03$ & $(1.92 \pm 0.69)\text{E-}02$ & $9617 \pm 743$ \\
& & (0.95, 0.97) & $(1.27 \pm 0.22)\text{E-}05$ & $(2.82 \pm 0.36)\text{E-}03$ & $(1.83 \pm 0.34)\text{E-}02$ & $7915 \pm 1354$ \\
& & (0.97, 0.95) & $(1.27 \pm 0.12)\text{E-}05$ & $(2.79 \pm 0.25)\text{E-}03$ & $(1.80 \pm 0.41)\text{E-}02$ & $6416 \pm 746$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(9.55 \pm 4.03)\text{E-}06$ & $(2.43 \pm 0.55)\text{E-}03$ & $(1.42 \pm 0.46)\text{E-}02$ & $7341 \pm 2075$ \\
& & (0.95, 0.97) & $(1.13 \pm 0.47)\text{E-}05$ & $(2.62 \pm 0.74)\text{E-}03$ & $(1.65 \pm 0.37)\text{E-}02$ & $6120 \pm 2289$ \\
& & (0.97, 0.95) & $(1.05 \pm 0.36)\text{E-}05$ & $(2.45 \pm 0.49)\text{E-}03$ & $(1.61 \pm 0.52)\text{E-}02$ & $4219 \pm 1018$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.00 \pm 0.50)\text{E-}05$ & $(2.51 \pm 0.75)\text{E-}03$ & $(1.31 \pm 0.44)\text{E-}02$ & $7143 \pm 2049$ \\
& & (0.95, 0.97) & $(1.10 \pm 0.49)\text{E-}05$ & $(2.59 \pm 0.77)\text{E-}03$ & $(1.45 \pm 0.55)\text{E-}02$ & $5468 \pm 2671$ \\
& & (0.97, 0.95) & $(1.45 \pm 0.57)\text{E-}05$ & $(3.01 \pm 0.79)\text{E-}03$ & $(1.27 \pm 0.29)\text{E-}02$ & $2840 \pm 1014$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{3}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(2.35 \pm 1.70)\text{E-}05$ & $(3.65 \pm 1.40)\text{E-}03$ & $(1.89 \pm 0.98)\text{E-}02$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(5.87 \pm 4.70)\text{E-}06$ & $(1.79 \pm 0.80)\text{E-}03$ & $(1.15 \pm 0.57)\text{E-}02$ & $7297 \pm 3557$ \\
& & \textbf{(0.97, 0.95)} & $(4.12 \pm 2.24)\text{E-}06$ & $(1.55 \pm 0.47)\text{E-}03$ & $(1.01 \pm 0.32)\text{E-}02$ & $6144 \pm 2993$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.73 \pm 1.18)\text{E-}05$ & $(3.25 \pm 1.47)\text{E-}03$ & $(1.43 \pm 0.59)\text{E-}02$ & $9218 \pm 1647$ \\
& & (0.95, 0.97) & $(7.03 \pm 6.13)\text{E-}06$ & $(1.93 \pm 0.90)\text{E-}03$ & $(9.41 \pm 3.58)\text{E-}03$ & $5834 \pm 3426$ \\
& & (0.97, 0.95) & $(5.84 \pm 6.57)\text{E-}06$ & $(1.69 \pm 0.96)\text{E-}03$ & $(1.11 \pm 0.60)\text{E-}02$ & $5149 \pm 3420$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(7.23 \pm 20.80)\text{E-}05$ & $(3.82 \pm 6.09)\text{E-}03$ & $(1.38 \pm 1.44)\text{E-}02$ & $9959 \pm 126$ \\
& & (0.95, 0.97) & $(9.54 \pm 8.34)\text{E-}06$ & $(2.26 \pm 0.86)\text{E-}03$ & $(1.24 \pm 0.82)\text{E-}02$ & $6205 \pm 3561$ \\
& & (0.97, 0.95) & $(4.86 \pm 1.75)\text{E-}06$ & $(1.74 \pm 0.31)\text{E-}03$ & $(9.53 \pm 3.95)\text{E-}03$ & $5585 \pm 3913$ \\
\hline
\multirow{9}{*}{8} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.90 \pm 0.99)\text{E-}06$ & $(9.79 \pm 1.89)\text{E-}04$ & $(8.73 \pm 3.20)\text{E-}03$ & $7476 \pm 1894$ \\
& & (0.95, 0.97) & $(2.27 \pm 1.37)\text{E-}06$ & $(1.12 \pm 0.33)\text{E-}03$ & $(7.86 \pm 2.06)\text{E-}03$ & $1432 \pm 408$ \\
& & (0.97, 0.95) & $(1.83 \pm 1.05)\text{E-}06$ & $(1.02 \pm 0.29)\text{E-}03$ & $(6.76 \pm 2.07)\text{E-}03$ & $1506 \pm 305$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.99 \pm 1.05)\text{E-}06$ & $(9.85 \pm 2.31)\text{E-}04$ & $(1.02 \pm 0.36)\text{E-}02$ & $4380 \pm 1700$ \\
& & (0.95, 0.97) & $(2.92 \pm 1.37)\text{E-}06$ & $(1.32 \pm 0.36)\text{E-}03$ & $(9.41 \pm 3.78)\text{E-}03$ & $891 \pm 300$ \\
& & (0.97, 0.95) & $(2.97 \pm 1.11)\text{E-}06$ & $(1.35 \pm 0.27)\text{E-}03$ & $(8.62 \pm 3.00)\text{E-}03$ & $810 \pm 206$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(3.10 \pm 1.87)\text{E-}06$ & $(1.29 \pm 0.42)\text{E-}03$ & $(1.08 \pm 0.59)\text{E-}02$ & $2569 \pm 1112$ \\
& & (0.95, 0.97) & $(7.20 \pm 2.06)\text{E-}06$ & $(2.25 \pm 0.36)\text{E-}03$ & $(8.21 \pm 1.82)\text{E-}03$ & $853 \pm 423$ \\
& & (0.97, 0.95) & $(5.43 \pm 2.13)\text{E-}06$ & $(1.86 \pm 0.38)\text{E-}03$ & $(9.76 \pm 2.30)\text{E-}03$ & $652 \pm 172$ \\
\hline
\multirow{9}{*}{10} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.07 \pm 0.92)\text{E-}06$ & $(1.03 \pm 0.21)\text{E-}03$ & $(9.84 \pm 2.88)\text{E-}03$ & $7124 \pm 1546$ \\
& & (0.95, 0.97) & $(2.67 \pm 1.22)\text{E-}06$ & $(1.24 \pm 0.33)\text{E-}03$ & $(7.46 \pm 1.30)\text{E-}03$ & $1487 \pm 398$ \\
& & (0.97, 0.95) & $(2.32 \pm 0.72)\text{E-}06$ & $(1.15 \pm 0.24)\text{E-}03$ & $(8.62 \pm 3.05)\text{E-}03$ & $1455 \pm 281$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.70 \pm 2.47)\text{E-}06$ & $(1.17 \pm 0.57)\text{E-}03$ & $(9.60 \pm 2.58)\text{E-}03$ & $4110 \pm 1315$ \\
& & (0.95, 0.97) & $(4.48 \pm 1.57)\text{E-}06$ & $(1.76 \pm 0.41)\text{E-}03$ & $(9.67 \pm 2.89)\text{E-}03$ & $1051 \pm 353$ \\
& & (0.97, 0.95) & $(4.16 \pm 1.71)\text{E-}06$ & $(1.60 \pm 0.44)\text{E-}03$ & $(1.01 \pm 0.20)\text{E-}02$ & $904 \pm 235$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.01 \pm 0.84)\text{E-}06$ & $(1.05 \pm 0.25)\text{E-}03$ & $(8.77 \pm 2.49)\text{E-}03$ & $2917 \pm 902$ \\
& & (0.95, 0.97) & $(1.05 \pm 0.30)\text{E-}05$ & $(2.77 \pm 0.56)\text{E-}03$ & $(1.11 \pm 0.29)\text{E-}02$ & $919 \pm 143$ \\
& & (0.97, 0.95) & $(6.22 \pm 2.93)\text{E-}06$ & $(2.06 \pm 0.62)\text{E-}03$ & $(8.96 \pm 1.66)\text{E-}03$ & $761 \pm 172$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{2}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(4.46 \pm 3.58)\text{E-}05$ & $(4.92 \pm 1.90)\text{E-}03$ & $(3.08 \pm 1.12)\text{E-}02$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(1.19 \pm 0.76)\text{E-}05$ & $(2.65 \pm 0.81)\text{E-}03$ & $(1.64 \pm 0.77)\text{E-}02$ & $9729 \pm 853$ \\
& & (0.97, 0.95) & $(5.48 \pm 14.99)\text{E-}05$ & $(3.66 \pm 4.79)\text{E-}03$ & $(1.89 \pm 2.52)\text{E-}02$ & $9080 \pm 1963$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(4.35 \pm 7.13)\text{E-}05$ & $(4.51 \pm 3.81)\text{E-}03$ & $(2.10 \pm 1.13)\text{E-}02$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(6.72 \pm 17.28)\text{E-}05$ & $(4.41 \pm 5.11)\text{E-}03$ & $(2.21 \pm 2.62)\text{E-}02$ & $9640 \pm 1135$ \\
& & \textbf{(0.97, 0.95)} & $(6.41 \pm 17.45)\text{E-}05$ & $(3.95 \pm 5.26)\text{E-}03$ & $(2.00 \pm 2.67)\text{E-}02$ & $8225 \pm 2878$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(6.25 \pm 15.12)\text{E-}05$ & $(4.28 \pm 4.77)\text{E-}03$ & $(2.42 \pm 2.62)\text{E-}02$ & $9904 \pm 301$ \\
& & (0.95, 0.97) & $(8.64 \pm 21.95)\text{E-}05$ & $(5.03 \pm 5.85)\text{E-}03$ & $(2.43 \pm 2.78)\text{E-}02$ & $9576 \pm 1339$ \\
& & (0.97, 0.95) & $(8.08 \pm 16.63)\text{E-}05$ & $(5.29 \pm 5.21)\text{E-}03$ & $(2.68 \pm 3.14)\text{E-}02$ & $9507 \pm 1146$ \\
\hline
\multirow{9}{*}{6} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(3.67 \pm 2.60)\text{E-}06$ & $(1.38 \pm 0.47)\text{E-}03$ & $(1.17 \pm 0.39)\text{E-}02$ & $6447 \pm 1848$ \\
& & (0.95, 0.97) & $(3.80 \pm 1.34)\text{E-}06$ & $(1.44 \pm 0.30)\text{E-}03$ & $(1.11 \pm 0.40)\text{E-}02$ & $1233 \pm 519$ \\
& & (0.97, 0.95) & $(2.49 \pm 1.14)\text{E-}06$ & $(1.16 \pm 0.22)\text{E-}03$ & $(9.21 \pm 4.43)\text{E-}03$ & $1199 \pm 335$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(5.09 \pm 4.76)\text{E-}06$ & $(1.64 \pm 0.88)\text{E-}03$ & $(1.04 \pm 0.31)\text{E-}02$ & $3164 \pm 1713$ \\
& & (0.95, 0.97) & $(5.26 \pm 2.47)\text{E-}06$ & $(1.75 \pm 0.49)\text{E-}03$ & $(1.00 \pm 0.29)\text{E-}02$ & $922 \pm 596$ \\
& & (0.97, 0.95) & $(5.24 \pm 3.08)\text{E-}06$ & $(1.83 \pm 0.57)\text{E-}03$ & $(9.33 \pm 1.94)\text{E-}03$ & $929 \pm 550$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.29 \pm 3.05)\text{E-}06$ & $(1.52 \pm 0.68)\text{E-}03$ & $(1.05 \pm 0.33)\text{E-}02$ & $2423 \pm 1488$ \\
& & (0.95, 0.97) & $(9.77 \pm 4.94)\text{E-}06$ & $(2.52 \pm 0.63)\text{E-}03$ & $(1.08 \pm 0.35)\text{E-}02$ & $884 \pm 623$ \\
& & (0.97, 0.95) & $(1.09 \pm 0.72)\text{E-}05$ & $(2.72 \pm 1.03)\text{E-}03$ & $(1.11 \pm 0.24)\text{E-}02$ & $848 \pm 627$ \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(3.85 \pm 1.36)\text{E-}06$ & $(1.48 \pm 0.31)\text{E-}03$ & $(1.18 \pm 0.47)\text{E-}02$ & $7256 \pm 1718$ \\
& & (0.95, 0.97) & $(4.17 \pm 1.72)\text{E-}06$ & $(1.50 \pm 0.40)\text{E-}03$ & $(1.27 \pm 0.24)\text{E-}02$ & $1415 \pm 621$ \\
& & (0.97, 0.95) & $(3.31 \pm 0.89)\text{E-}06$ & $(1.34 \pm 0.25)\text{E-}03$ & $(1.22 \pm 0.27)\text{E-}02$ & $1323 \pm 242$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.77 \pm 1.73)\text{E-}06$ & $(1.21 \pm 0.37)\text{E-}03$ & $(9.68 \pm 3.06)\text{E-}03$ & $3584 \pm 1547$ \\
& & (0.95, 0.97) & $(7.23 \pm 3.91)\text{E-}06$ & $(2.12 \pm 0.75)\text{E-}03$ & $(1.28 \pm 0.36)\text{E-}02$ & $1049 \pm 436$ \\
& & (0.97, 0.95) & $(6.76 \pm 4.71)\text{E-}06$ & $(2.05 \pm 0.92)\text{E-}03$ & $(1.05 \pm 0.40)\text{E-}02$ & $1072 \pm 364$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(3.94 \pm 1.42)\text{E-}06$ & $(1.49 \pm 0.32)\text{E-}03$ & $(1.11 \pm 0.39)\text{E-}02$ & $2740 \pm 1005$ \\
& & (0.95, 0.97) & $(1.50 \pm 0.45)\text{E-}05$ & $(3.28 \pm 0.65)\text{E-}03$ & $(1.38 \pm 0.42)\text{E-}02$ & $1201 \pm 734$ \\
& & (0.97, 0.95) & $(1.23 \pm 0.82)\text{E-}05$ & $(2.84 \pm 1.08)\text{E-}03$ & $(1.16 \pm 0.29)\text{E-}02$ & $900 \pm 694$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{2}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(7.14 \pm 1.11)\text{E-}02$ & $(2.11 \pm 0.11)\text{E-}01$ & $(7.00 \pm 0.74)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(7.17 \pm 1.14)\text{E-}02$ & $(2.13 \pm 0.13)\text{E-}01$ & $(6.84 \pm 0.61)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.27 \pm 0.88)\text{E-}02$ & $(2.02 \pm 0.15)\text{E-}01$ & $(6.58 \pm 0.51)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(6.92 \pm 1.12)\text{E-}02$ & $(2.09 \pm 0.11)\text{E-}01$ & $(6.84 \pm 0.61)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.67 \pm 0.88)\text{E-}02$ & $(2.08 \pm 0.11)\text{E-}01$ & $(6.67 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.97, 0.95)} & $(6.42 \pm 1.07)\text{E-}02$ & $(2.03 \pm 0.16)\text{E-}01$ & $(6.49 \pm 0.51)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(6.91 \pm 1.10)\text{E-}02$ & $(2.09 \pm 0.12)\text{E-}01$ & $(6.82 \pm 0.62)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.43 \pm 1.09)\text{E-}02$ & $(2.03 \pm 0.16)\text{E-}01$ & $(6.50 \pm 0.50)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.44 \pm 1.10)\text{E-}02$ & $(2.03 \pm 0.16)\text{E-}01$ & $(6.50 \pm 0.51)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{6} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.03 \pm 0.65)\text{E-}02$ & $(2.26 \pm 0.09)\text{E-}01$ & $(6.51 \pm 0.16)\text{E-}01$ & $4973 \pm 3984$ \\
& & (0.95, 0.97) & $(7.80 \pm 0.83)\text{E-}02$ & $(2.23 \pm 0.10)\text{E-}01$ & $(6.52 \pm 0.18)\text{E-}01$ & $5508 \pm 4738$ \\
& & (0.97, 0.95) & $(8.17 \pm 0.15)\text{E-}02$ & $(2.25 \pm 0.07)\text{E-}01$ & $(6.60 \pm 0.53)\text{E-}01$ & $4297 \pm 4030$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(7.84 \pm 0.86)\text{E-}02$ & $(2.23 \pm 0.11)\text{E-}01$ & $(6.56 \pm 0.14)\text{E-}01$ & $6297 \pm 4786$ \\
& & (0.95, 0.97) & $(8.04 \pm 0.62)\text{E-}02$ & $(2.25 \pm 0.07)\text{E-}01$ & $(6.59 \pm 0.24)\text{E-}01$ & $6181 \pm 4929$ \\
& & (0.97, 0.95) & $(8.03 \pm 0.63)\text{E-}02$ & $(2.24 \pm 0.07)\text{E-}01$ & $(6.59 \pm 0.26)\text{E-}01$ & $6852 \pm 4256$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(7.68 \pm 0.83)\text{E-}02$ & $(2.20 \pm 0.13)\text{E-}01$ & $(6.61 \pm 0.43)\text{E-}01$ & $4994 \pm 4755$ \\
& & (0.95, 0.97) & $(8.19 \pm 0.17)\text{E-}02$ & $(2.26 \pm 0.07)\text{E-}01$ & $(6.68 \pm 0.52)\text{E-}01$ & $4958 \pm 4232$ \\
& & (0.97, 0.95) & $(8.28 \pm 0.26)\text{E-}02$ & $(2.25 \pm 0.07)\text{E-}01$ & $(6.91 \pm 0.73)\text{E-}01$ & $7183 \pm 4536$ \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.23 \pm 0.07)\text{E-}02$ & $(2.29 \pm 0.02)\text{E-}01$ & $(6.46 \pm 0.15)\text{E-}01$ & $5614 \pm 3938$ \\
& & (0.95, 0.97) & $(8.23 \pm 0.08)\text{E-}02$ & $(2.29 \pm 0.01)\text{E-}01$ & $(6.42 \pm 0.16)\text{E-}01$ & $947 \pm 329$ \\
& & (0.97, 0.95) & $(8.20 \pm 0.09)\text{E-}02$ & $(2.28 \pm 0.01)\text{E-}01$ & $(6.43 \pm 0.16)\text{E-}01$ & $2130 \pm 2790$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(8.21 \pm 0.08)\text{E-}02$ & $(2.28 \pm 0.02)\text{E-}01$ & $(6.44 \pm 0.19)\text{E-}01$ & $3628 \pm 3880$ \\
& & (0.95, 0.97) & $(8.24 \pm 0.14)\text{E-}02$ & $(2.29 \pm 0.02)\text{E-}01$ & $(6.42 \pm 0.18)\text{E-}01$ & $1921 \pm 3169$ \\
& & (0.97, 0.95) & $(7.97 \pm 0.72)\text{E-}02$ & $(2.24 \pm 0.11)\text{E-}01$ & $(6.63 \pm 0.49)\text{E-}01$ & $4461 \pm 4786$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(7.98 \pm 0.70)\text{E-}02$ & $(2.25 \pm 0.08)\text{E-}01$ & $(6.39 \pm 0.11)\text{E-}01$ & $2833 \pm 3213$ \\
& & (0.95, 0.97) & $(8.13 \pm 0.17)\text{E-}02$ & $(2.26 \pm 0.05)\text{E-}01$ & $(6.49 \pm 0.19)\text{E-}01$ & $3401 \pm 4438$ \\
& & (0.97, 0.95) & $(8.20 \pm 0.18)\text{E-}02$ & $(2.26 \pm 0.07)\text{E-}01$ & $(6.60 \pm 0.59)\text{E-}01$ & $4811 \pm 4720$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{2} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.63 \pm 20.28)\text{E-}03$ & $(5.32 \pm 5.69)\text{E-}02$ & $(2.14 \pm 1.62)\text{E-}01$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(9.75 \pm 11.43)\text{E-}04$ & $(2.06 \pm 1.41)\text{E-}02$ & $(9.93 \pm 7.48)\text{E-}02$ & $9999 \pm 0$ \\
& & (0.97, 0.95) & $(1.09 \pm 1.20)\text{E-}03$ & $(2.19 \pm 1.43)\text{E-}02$ & $(1.07 \pm 0.75)\text{E-}01$ & $9999 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(8.79 \pm 20.22)\text{E-}03$ & $(5.44 \pm 5.64)\text{E-}02$ & $(2.22 \pm 1.59)\text{E-}01$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(1.79 \pm 1.48)\text{E-}03$ & $(3.00 \pm 1.63)\text{E-}02$ & $(1.43 \pm 0.77)\text{E-}01$ & $9999 \pm 0$ \\
& & (0.97, 0.95) & $(1.25 \pm 1.16)\text{E-}03$ & $(2.46 \pm 1.23)\text{E-}02$ & $(1.25 \pm 0.70)\text{E-}01$ & $9999 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.05 \pm 1.45)\text{E-}03$ & $(3.29 \pm 1.47)\text{E-}02$ & $(1.54 \pm 0.76)\text{E-}01$ & $9999 \pm 0$ \\
& & (0.95, 0.97) & $(1.22 \pm 1.49)\text{E-}03$ & $(2.33 \pm 1.69)\text{E-}02$ & $(1.12 \pm 0.73)\text{E-}01$ & $9999 \pm 0$ \\
& & (0.97, 0.95) & $(7.94 \pm 10.03)\text{E-}04$ & $(1.85 \pm 1.24)\text{E-}02$ & $(1.03 \pm 0.66)\text{E-}01$ & $9999 \pm 0$ \\
\hline
\multirow{9}{*}{\textbf{6}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(5.81 \pm 2.69)\text{E-}06$ & $(1.76 \pm 0.49)\text{E-}03$ & $(1.34 \pm 0.44)\text{E-}02$ & $5322 \pm 1494$ \\
& & (0.95, 0.97) & $(5.86 \pm 3.11)\text{E-}06$ & $(1.75 \pm 0.55)\text{E-}03$ & $(1.47 \pm 0.49)\text{E-}02$ & $1628 \pm 697$ \\
& & (0.97, 0.95) & $(6.80 \pm 2.34)\text{E-}06$ & $(1.95 \pm 0.48)\text{E-}03$ & $(1.52 \pm 0.41)\text{E-}02$ & $1733 \pm 949$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(9.86 \pm 11.34)\text{E-}06$ & $(2.32 \pm 1.40)\text{E-}03$ & $(1.40 \pm 0.19)\text{E-}02$ & $3072 \pm 1540$ \\
& & (0.95, 0.97) & $(9.88 \pm 6.36)\text{E-}06$ & $(2.47 \pm 1.07)\text{E-}03$ & $(1.46 \pm 0.36)\text{E-}02$ & $1410 \pm 884$ \\
& & (0.97, 0.95) & $(8.96 \pm 3.56)\text{E-}06$ & $(2.18 \pm 0.64)\text{E-}03$ & $(1.66 \pm 0.37)\text{E-}02$ & $1299 \pm 1080$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.01}} & \textbf{(0.9, 0.999)} & $(5.21 \pm 2.95)\text{E-}06$ & $(1.64 \pm 0.60)\text{E-}03$ & $(1.35 \pm 0.27)\text{E-}02$ & $2110 \pm 1195$ \\
& & (0.95, 0.97) & $(1.67 \pm 0.92)\text{E-}05$ & $(3.41 \pm 1.13)\text{E-}03$ & $(1.64 \pm 0.54)\text{E-}02$ & $1089 \pm 589$ \\
& & (0.97, 0.95) & $(2.57 \pm 1.91)\text{E-}05$ & $(4.17 \pm 1.76)\text{E-}03$ & $(1.71 \pm 0.19)\text{E-}02$ & $921 \pm 435$ \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(5.70 \pm 1.72)\text{E-}06$ & $(1.80 \pm 0.31)\text{E-}03$ & $(1.38 \pm 0.36)\text{E-}02$ & $4635 \pm 2253$ \\
& & (0.95, 0.97) & $(6.35 \pm 2.42)\text{E-}06$ & $(1.82 \pm 0.44)\text{E-}03$ & $(1.53 \pm 0.35)\text{E-}02$ & $1539 \pm 726$ \\
& & (0.97, 0.95) & $(8.15 \pm 2.54)\text{E-}06$ & $(2.12 \pm 0.44)\text{E-}03$ & $(1.66 \pm 0.28)\text{E-}02$ & $1340 \pm 202$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(5.22 \pm 1.87)\text{E-}06$ & $(1.66 \pm 0.34)\text{E-}03$ & $(1.40 \pm 0.36)\text{E-}02$ & $1771 \pm 463$ \\
& & (0.95, 0.97) & $(1.07 \pm 0.50)\text{E-}05$ & $(2.59 \pm 0.91)\text{E-}03$ & $(1.57 \pm 0.42)\text{E-}02$ & $797 \pm 182$ \\
& & (0.97, 0.95) & $(1.31 \pm 0.47)\text{E-}05$ & $(2.93 \pm 0.87)\text{E-}03$ & $(1.70 \pm 0.24)\text{E-}02$ & $717 \pm 143$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.84 \pm 1.74)\text{E-}06$ & $(1.58 \pm 0.33)\text{E-}03$ & $(1.41 \pm 0.31)\text{E-}02$ & $1565 \pm 763$ \\
& & (0.95, 0.97) & $(1.74 \pm 0.71)\text{E-}05$ & $(3.54 \pm 1.02)\text{E-}03$ & $(1.57 \pm 0.38)\text{E-}02$ & $745 \pm 394$ \\
& & (0.97, 0.95) & $(2.13 \pm 0.59)\text{E-}05$ & $(3.85 \pm 0.77)\text{E-}03$ & $(1.81 \pm 0.38)\text{E-}02$ & $597 \pm 157$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{4}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(9.38 \pm 1.46)\text{E-}04$ & $(2.88 \pm 0.20)\text{E-}02$ & $(5.59 \pm 0.67)\text{E-}02$ & $10000 \pm 0$ \\
& & \textbf{(0.95, 0.97)} & $(1.71 \pm 1.32)\text{E-}05$ & $(3.23 \pm 1.45)\text{E-}03$ & $(1.30 \pm 0.22)\text{E-}02$ & $3817 \pm 2113$ \\
& & (0.97, 0.95) & $(1.16 \pm 0.35)\text{E-}05$ & $(2.55 \pm 0.43)\text{E-}03$ & $(1.52 \pm 0.25)\text{E-}02$ & $3307 \pm 619$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(6.75 \pm 2.99)\text{E-}05$ & $(7.50 \pm 1.75)\text{E-}03$ & $(1.67 \pm 0.48)\text{E-}02$ & $8981 \pm 1277$ \\
& & (0.95, 0.97) & $(2.10 \pm 0.49)\text{E-}05$ & $(3.71 \pm 0.64)\text{E-}03$ & $(1.44 \pm 0.30)\text{E-}02$ & $814 \pm 93$ \\
& & (0.97, 0.95) & $(2.47 \pm 0.72)\text{E-}05$ & $(3.85 \pm 0.66)\text{E-}03$ & $(1.50 \pm 0.14)\text{E-}02$ & $874 \pm 49$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.37 \pm 1.82)\text{E-}05$ & $(6.04 \pm 1.41)\text{E-}03$ & $(1.28 \pm 0.31)\text{E-}02$ & $6494 \pm 2428$ \\
& & (0.95, 0.97) & $(1.86 \pm 0.50)\text{E-}05$ & $(3.34 \pm 0.61)\text{E-}03$ & $(1.43 \pm 0.17)\text{E-}02$ & $630 \pm 60$ \\
& & (0.97, 0.95) & $(2.21 \pm 0.81)\text{E-}05$ & $(3.67 \pm 0.92)\text{E-}03$ & $(1.33 \pm 0.33)\text{E-}02$ & $667 \pm 24$ \\
\hline
\multirow{9}{*}{16} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(9.28 \pm 6.97)\text{E-}06$ & $(2.27 \pm 0.87)\text{E-}03$ & $(1.34 \pm 0.56)\text{E-}02$ & $9988 \pm 32$ \\
& & (0.95, 0.97) & $(7.76 \pm 6.19)\text{E-}06$ & $(2.03 \pm 1.09)\text{E-}03$ & $(1.14 \pm 0.47)\text{E-}02$ & $1785 \pm 528$ \\
& & (0.97, 0.95) & $(7.96 \pm 5.61)\text{E-}06$ & $(2.15 \pm 0.89)\text{E-}03$ & $(1.12 \pm 0.43)\text{E-}02$ & $1279 \pm 229$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(4.53 \pm 2.24)\text{E-}06$ & $(1.55 \pm 0.35)\text{E-}03$ & $(9.67 \pm 2.88)\text{E-}03$ & $5865 \pm 365$ \\
& & (0.95, 0.97) & $(3.67 \pm 2.58)\text{E-}06$ & $(1.36 \pm 0.46)\text{E-}03$ & $(7.35 \pm 1.80)\text{E-}03$ & $1069 \pm 154$ \\
& & (0.97, 0.95) & $(4.93 \pm 1.22)\text{E-}06$ & $(1.77 \pm 0.28)\text{E-}03$ & $(8.12 \pm 1.68)\text{E-}03$ & $957 \pm 181$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.90 \pm 2.29)\text{E-}06$ & $(1.63 \pm 0.34)\text{E-}03$ & $(9.72 \pm 3.02)\text{E-}03$ & $4471 \pm 363$ \\
& & (0.95, 0.97) & $(6.38 \pm 3.11)\text{E-}06$ & $(2.04 \pm 0.50)\text{E-}03$ & $(6.95 \pm 1.81)\text{E-}03$ & $1129 \pm 151$ \\
& & (0.97, 0.95) & $(8.11 \pm 4.31)\text{E-}06$ & $(2.34 \pm 0.79)\text{E-}03$ & $(8.72 \pm 2.76)\text{E-}03$ & $859 \pm 127$ \\
\hline
\multirow{9}{*}{25} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(7.35 \pm 2.01)\text{E-}06$ & $(2.08 \pm 0.31)\text{E-}03$ & $(1.23 \pm 0.25)\text{E-}02$ & $8751 \pm 672$ \\
& & (0.95, 0.97) & $(5.18 \pm 3.52)\text{E-}06$ & $(1.58 \pm 0.52)\text{E-}03$ & $(9.56 \pm 3.70)\text{E-}03$ & $1412 \pm 314$ \\
& & (0.97, 0.95) & $(6.45 \pm 3.02)\text{E-}06$ & $(1.78 \pm 0.46)\text{E-}03$ & $(1.20 \pm 0.32)\text{E-}02$ & $1508 \pm 429$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(5.10 \pm 1.93)\text{E-}06$ & $(1.68 \pm 0.23)\text{E-}03$ & $(1.02 \pm 0.16)\text{E-}02$ & $4796 \pm 532$ \\
& & (0.95, 0.97) & $(5.08 \pm 2.47)\text{E-}06$ & $(1.71 \pm 0.50)\text{E-}03$ & $(8.31 \pm 2.58)\text{E-}03$ & $1491 \pm 493$ \\
& & (0.97, 0.95) & $(5.54 \pm 2.89)\text{E-}06$ & $(1.74 \pm 0.46)\text{E-}03$ & $(9.85 \pm 3.09)\text{E-}03$ & $1632 \pm 632$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.89 \pm 2.28)\text{E-}06$ & $(1.65 \pm 0.38)\text{E-}03$ & $(9.83 \pm 2.67)\text{E-}03$ & $3632 \pm 337$ \\
& & (0.95, 0.97) & $(1.26 \pm 0.80)\text{E-}05$ & $(2.91 \pm 0.94)\text{E-}03$ & $(8.42 \pm 1.68)\text{E-}03$ & $2132 \pm 626$ \\
& & (0.97, 0.95) & $(8.97 \pm 5.42)\text{E-}06$ & $(2.40 \pm 0.86)\text{E-}03$ & $(9.77 \pm 3.26)\text{E-}03$ & $2039 \pm 780$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{6}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(2.07 \pm 1.77)\text{E-}03$ & $(3.55 \pm 1.62)\text{E-}02$ & $(1.70 \pm 0.82)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(4.33 \pm 10.44)\text{E-}05$ & $(3.57 \pm 4.12)\text{E-}03$ & $(1.79 \pm 1.85)\text{E-}02$ & $8115 \pm 2465$ \\
& & \textbf{(0.97, 0.95)} & $(9.23 \pm 10.75)\text{E-}06$ & $(1.99 \pm 1.26)\text{E-}03$ & $(1.01 \pm 0.60)\text{E-}02$ & $6335 \pm 2371$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(7.71 \pm 6.69)\text{E-}05$ & $(6.62 \pm 3.37)\text{E-}03$ & $(3.30 \pm 1.38)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.14 \pm 3.11)\text{E-}05$ & $(2.96 \pm 2.31)\text{E-}03$ & $(1.49 \pm 1.12)\text{E-}02$ & $8946 \pm 1519$ \\
& & (0.97, 0.95) & $(9.50 \pm 4.94)\text{E-}06$ & $(2.37 \pm 0.64)\text{E-}03$ & $(1.12 \pm 0.34)\text{E-}02$ & $2573 \pm 1848$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(7.35 \pm 5.51)\text{E-}05$ & $(6.37 \pm 3.11)\text{E-}03$ & $(3.27 \pm 1.51)\text{E-}02$ & $9996 \pm 14$ \\
& & (0.95, 0.97) & $(1.04 \pm 1.14)\text{E-}05$ & $(2.25 \pm 1.27)\text{E-}03$ & $(1.05 \pm 0.71)\text{E-}02$ & $8550 \pm 2006$ \\
& & (0.97, 0.95) & $(1.25 \pm 0.65)\text{E-}05$ & $(2.87 \pm 0.96)\text{E-}03$ & $(1.09 \pm 0.31)\text{E-}02$ & $1553 \pm 861$ \\
\hline
\multirow{9}{*}{24} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.29 \pm 1.27)\text{E-}04$ & $(1.23 \pm 0.34)\text{E-}02$ & $(6.26 \pm 1.95)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.69 \pm 6.54)\text{E-}06$ & $(2.21 \pm 1.00)\text{E-}03$ & $(1.16 \pm 0.42)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.95 \pm 1.33)\text{E-}06$ & $(9.99 \pm 4.43)\text{E-}04$ & $(5.38 \pm 1.72)\text{E-}03$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(3.66 \pm 3.81)\text{E-}05$ & $(4.53 \pm 2.72)\text{E-}03$ & $(1.65 \pm 0.60)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(7.38 \pm 3.09)\text{E-}06$ & $(2.18 \pm 0.53)\text{E-}03$ & $(8.38 \pm 2.07)\text{E-}03$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.26 \pm 2.04)\text{E-}06$ & $(1.09 \pm 0.40)\text{E-}03$ & $(4.92 \pm 2.25)\text{E-}03$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.15 \pm 4.58)\text{E-}05$ & $(5.07 \pm 2.80)\text{E-}03$ & $(1.74 \pm 0.50)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.00 \pm 0.59)\text{E-}05$ & $(2.51 \pm 1.02)\text{E-}03$ & $(9.44 \pm 1.78)\text{E-}03$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(5.09 \pm 3.03)\text{E-}06$ & $(1.87 \pm 0.68)\text{E-}03$ & $(5.29 \pm 1.43)\text{E-}03$ & $9286 \pm 1507$ \\
\hline
\multirow{9}{*}{37} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.30 \pm 0.45)\text{E-}04$ & $(9.53 \pm 1.81)\text{E-}03$ & $(4.63 \pm 1.03)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.03 \pm 0.92)\text{E-}05$ & $(2.44 \pm 1.30)\text{E-}03$ & $(1.30 \pm 0.56)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.80 \pm 3.14)\text{E-}06$ & $(1.13 \pm 0.82)\text{E-}03$ & $(5.86 \pm 4.73)\text{E-}03$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.69 \pm 1.60)\text{E-}05$ & $(3.94 \pm 1.77)\text{E-}03$ & $(1.89 \pm 0.77)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.45 \pm 3.84)\text{E-}06$ & $(2.06 \pm 0.82)\text{E-}03$ & $(6.91 \pm 1.62)\text{E-}03$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.40 \pm 1.29)\text{E-}06$ & $(1.23 \pm 0.40)\text{E-}03$ & $(5.01 \pm 1.74)\text{E-}03$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.99 \pm 1.44)\text{E-}05$ & $(3.44 \pm 1.54)\text{E-}03$ & $(1.65 \pm 0.48)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.86 \pm 0.88)\text{E-}05$ & $(3.67 \pm 1.09)\text{E-}03$ & $(9.49 \pm 2.68)\text{E-}03$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.15 \pm 1.24)\text{E-}05$ & $(2.77 \pm 1.50)\text{E-}03$ & $(6.54 \pm 2.96)\text{E-}03$ & $9618 \pm 808$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{3}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.00 \pm 1.53)\text{E-}03$ & $(3.20 \pm 1.39)\text{E-}02$ & $(1.58 \pm 0.78)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.56 \pm 2.46)\text{E-}04$ & $(1.13 \pm 0.57)\text{E-}02$ & $(5.68 \pm 2.89)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.84 \pm 2.30)\text{E-}04$ & $(1.27 \pm 0.45)\text{E-}02$ & $(5.78 \pm 1.92)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(6.95 \pm 6.00)\text{E-}04$ & $(1.94 \pm 0.72)\text{E-}02$ & $(8.87 \pm 3.51)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.48 \pm 2.81)\text{E-}04$ & $(1.10 \pm 0.60)\text{E-}02$ & $(5.64 \pm 2.68)\text{E-}02$ & $10000 \pm 0$ \\
& & \textbf{(0.97, 0.95)} & $(1.63 \pm 0.66)\text{E-}04$ & $(9.78 \pm 2.40)\text{E-}03$ & $(4.92 \pm 1.53)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(6.84 \pm 11.74)\text{E-}04$ & $(1.74 \pm 1.39)\text{E-}02$ & $(7.27 \pm 4.92)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.78 \pm 0.81)\text{E-}04$ & $(1.05 \pm 0.28)\text{E-}02$ & $(5.04 \pm 1.76)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.89 \pm 2.75)\text{E-}04$ & $(1.20 \pm 0.70)\text{E-}02$ & $(5.46 \pm 3.08)\text{E-}02$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{8} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.61 \pm 0.90)\text{E-}04$ & $(9.70 \pm 3.16)\text{E-}03$ & $(5.49 \pm 2.05)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.87 \pm 6.17)\text{E-}05$ & $(8.14 \pm 2.69)\text{E-}03$ & $(4.29 \pm 1.01)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.33 \pm 5.82)\text{E-}05$ & $(7.86 \pm 2.92)\text{E-}03$ & $(3.94 \pm 1.28)\text{E-}02$ & $9818 \pm 575$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.44 \pm 0.83)\text{E-}04$ & $(9.61 \pm 2.97)\text{E-}03$ & $(4.97 \pm 1.49)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.08 \pm 0.51)\text{E-}04$ & $(8.58 \pm 2.22)\text{E-}03$ & $(4.51 \pm 1.11)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.04 \pm 0.50)\text{E-}04$ & $(8.50 \pm 2.44)\text{E-}03$ & $(4.16 \pm 1.32)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.19 \pm 1.22)\text{E-}04$ & $(8.21 \pm 4.91)\text{E-}03$ & $(3.63 \pm 1.46)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.09 \pm 0.52)\text{E-}04$ & $(8.50 \pm 2.69)\text{E-}03$ & $(4.28 \pm 1.59)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.18 \pm 6.45)\text{E-}05$ & $(7.62 \pm 3.64)\text{E-}03$ & $(3.56 \pm 1.49)\text{E-}02$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{10} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.46 \pm 0.73)\text{E-}04$ & $(9.75 \pm 2.77)\text{E-}03$ & $(5.00 \pm 0.97)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.12 \pm 0.68)\text{E-}04$ & $(8.61 \pm 3.04)\text{E-}03$ & $(4.55 \pm 1.04)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.47 \pm 4.48)\text{E-}05$ & $(7.48 \pm 2.70)\text{E-}03$ & $(4.09 \pm 0.74)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.77 \pm 0.98)\text{E-}04$ & $(1.07 \pm 0.40)\text{E-}02$ & $(5.54 \pm 1.35)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.95 \pm 6.78)\text{E-}05$ & $(7.94 \pm 3.44)\text{E-}03$ & $(4.33 \pm 1.20)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(7.46 \pm 5.48)\text{E-}05$ & $(6.91 \pm 3.05)\text{E-}03$ & $(3.59 \pm 0.91)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.29 \pm 1.49)\text{E-}04$ & $(7.75 \pm 4.85)\text{E-}03$ & $(3.92 \pm 1.91)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.04 \pm 5.90)\text{E-}05$ & $(7.00 \pm 2.77)\text{E-}03$ & $(3.65 \pm 1.40)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(5.53 \pm 5.36)\text{E-}05$ & $(5.65 \pm 3.26)\text{E-}03$ & $(2.91 \pm 1.22)\text{E-}02$ & $9718 \pm 891$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{2}} & \multirow{3}{*}{\textbf{0.001}} & \textbf{(0.9, 0.999)} & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.00)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.00)\text{E+}00$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{6} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.45 \pm 0.01)\text{E-}01$ & $(3.97 \pm 0.00)\text{E-}01$ & $(1.00 \pm 0.01)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(1.00 \pm 0.01)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(9.99 \pm 0.11)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(9.99 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(9.99 \pm 0.09)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.14)\text{E-}01$ & $(3.97 \pm 0.12)\text{E-}01$ & $(9.99 \pm 0.36)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.07)\text{E-}01$ & $(1.00 \pm 0.07)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.04)\text{E-}01$ & $(3.97 \pm 0.04)\text{E-}01$ & $(1.00 \pm 0.08)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.13)\text{E-}01$ & $(3.97 \pm 0.11)\text{E-}01$ & $(9.99 \pm 0.32)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.45 \pm 0.02)\text{E-}01$ & $(3.97 \pm 0.01)\text{E-}01$ & $(1.00 \pm 0.03)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.05)\text{E-}01$ & $(3.97 \pm 0.04)\text{E-}01$ & $(9.99 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.07)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(9.99 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.45 \pm 0.06)\text{E-}01$ & $(3.97 \pm 0.05)\text{E-}01$ & $(9.99 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.01)\text{E-}01$ & $(3.97 \pm 0.02)\text{E-}01$ & $(1.00 \pm 0.02)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.01)\text{E-}01$ & $(3.97 \pm 0.01)\text{E-}01$ & $(1.00 \pm 0.01)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.45 \pm 0.01)\text{E-}01$ & $(3.97 \pm 0.01)\text{E-}01$ & $(1.00 \pm 0.01)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.45 \pm 0.02)\text{E-}01$ & $(3.97 \pm 0.02)\text{E-}01$ & $(1.00 \pm 0.02)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.45 \pm 0.01)\text{E-}01$ & $(3.97 \pm 0.02)\text{E-}01$ & $(1.00 \pm 0.02)\text{E+}00$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{2} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.64 \pm 2.17)\text{E-}01$ & $(7.79 \pm 0.89)\text{E-}01$ & $(2.15 \pm 0.67)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.87 \pm 2.68)\text{E-}01$ & $(8.33 \pm 1.24)\text{E-}01$ & $(2.30 \pm 0.60)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.91 \pm 2.41)\text{E-}01$ & $(8.00 \pm 1.09)\text{E-}01$ & $(2.02 \pm 0.36)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(8.14 \pm 1.01)\text{E-}01$ & $(7.65 \pm 0.30)\text{E-}01$ & $(2.00 \pm 0.43)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.85 \pm 2.13)\text{E-}01$ & $(7.91 \pm 0.87)\text{E-}01$ & $(2.21 \pm 0.69)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.01 \pm 2.08)\text{E-}01$ & $(7.94 \pm 0.84)\text{E-}01$ & $(2.35 \pm 0.76)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(8.11 \pm 1.21)\text{E-}01$ & $(7.63 \pm 0.38)\text{E-}01$ & $(2.07 \pm 0.56)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.12 \pm 2.17)\text{E-}01$ & $(7.61 \pm 0.99)\text{E-}01$ & $(2.01 \pm 0.45)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(7.89 \pm 2.21)\text{E-}01$ & $(7.58 \pm 1.03)\text{E-}01$ & $(1.87 \pm 0.19)\text{E+}00$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{\textbf{6}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(3.29 \pm 0.67)\text{E-}03$ & $(4.93 \pm 0.61)\text{E-}02$ & $(2.39 \pm 0.22)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.95, 0.97)} & $(1.14 \pm 0.83)\text{E-}03$ & $(2.68 \pm 1.08)\text{E-}02$ & $(1.50 \pm 0.58)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.43 \pm 6.85)\text{E-}04$ & $(1.81 \pm 1.05)\text{E-}02$ & $(1.14 \pm 0.69)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.91 \pm 0.95)\text{E-}03$ & $(3.58 \pm 1.06)\text{E-}02$ & $(1.93 \pm 0.46)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.24 \pm 0.85)\text{E-}03$ & $(2.74 \pm 1.31)\text{E-}02$ & $(1.45 \pm 0.64)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.72 \pm 4.79)\text{E-}04$ & $(2.00 \pm 0.70)\text{E-}02$ & $(1.26 \pm 0.51)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.02 \pm 1.13)\text{E-}03$ & $(3.69 \pm 1.26)\text{E-}02$ & $(1.90 \pm 0.57)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.27 \pm 0.81)\text{E-}03$ & $(2.85 \pm 1.08)\text{E-}02$ & $(1.63 \pm 0.39)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.35 \pm 5.62)\text{E-}04$ & $(1.93 \pm 0.85)\text{E-}02$ & $(1.08 \pm 0.68)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.94 \pm 0.77)\text{E-}03$ & $(4.66 \pm 0.71)\text{E-}02$ & $(2.19 \pm 0.22)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.18 \pm 0.72)\text{E-}03$ & $(2.76 \pm 1.01)\text{E-}02$ & $(1.46 \pm 0.59)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.18 \pm 5.46)\text{E-}04$ & $(1.45 \pm 0.96)\text{E-}02$ & $(8.28 \pm 4.99)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.47 \pm 0.64)\text{E-}03$ & $(4.18 \pm 0.67)\text{E-}02$ & $(2.19 \pm 0.27)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.37 \pm 9.26)\text{E-}04$ & $(2.26 \pm 1.34)\text{E-}02$ & $(1.23 \pm 0.74)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(5.58 \pm 7.99)\text{E-}04$ & $(1.59 \pm 1.28)\text{E-}02$ & $(1.00 \pm 0.56)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.86 \pm 0.85)\text{E-}03$ & $(3.52 \pm 0.95)\text{E-}02$ & $(1.92 \pm 0.59)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.58 \pm 8.35)\text{E-}04$ & $(2.40 \pm 1.20)\text{E-}02$ & $(1.30 \pm 0.53)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.72 \pm 4.84)\text{E-}04$ & $(1.57 \pm 0.97)\text{E-}02$ & $(9.99 \pm 5.85)\text{E-}02$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{25}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(8.34 \pm 2.24)\text{E-}06$ & $(1.86 \pm 0.27)\text{E-}03$ & $(2.41 \pm 1.02)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.89 \pm 0.64)\text{E-}06$ & $(9.28 \pm 1.57)\text{E-}04$ & $(1.28 \pm 0.54)\text{E-}02$ & $4781 \pm 1334$ \\
& & \textbf{(0.97, 0.95)} & $(1.86 \pm 0.50)\text{E-}06$ & $(8.92 \pm 1.27)\text{E-}04$ & $(1.19 \pm 0.38)\text{E-}02$ & $3208 \pm 619$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(6.39 \pm 5.95)\text{E-}06$ & $(1.66 \pm 0.93)\text{E-}03$ & $(1.36 \pm 0.57)\text{E-}02$ & $9965 \pm 111$ \\
& & (0.95, 0.97) & $(5.13 \pm 2.47)\text{E-}06$ & $(1.75 \pm 0.46)\text{E-}03$ & $(1.24 \pm 0.48)\text{E-}02$ & $5116 \pm 2025$ \\
& & (0.97, 0.95) & $(4.57 \pm 1.32)\text{E-}06$ & $(1.72 \pm 0.28)\text{E-}03$ & $(1.11 \pm 0.36)\text{E-}02$ & $3985 \pm 1380$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.01 \pm 3.26)\text{E-}05$ & $(2.52 \pm 2.40)\text{E-}03$ & $(1.56 \pm 0.49)\text{E-}02$ & $9790 \pm 432$ \\
& & (0.95, 0.97) & $(2.31 \pm 2.21)\text{E-}05$ & $(3.62 \pm 1.58)\text{E-}03$ & $(1.25 \pm 0.40)\text{E-}02$ & $6768 \pm 2400$ \\
& & (0.97, 0.95) & $(1.46 \pm 0.87)\text{E-}05$ & $(3.03 \pm 0.98)\text{E-}03$ & $(1.11 \pm 0.31)\text{E-}02$ & $5732 \pm 1903$ \\
\hline
\multirow{9}{*}{49} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(9.73 \pm 8.01)\text{E-}06$ & $(1.87 \pm 0.68)\text{E-}03$ & $(2.05 \pm 0.57)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.59 \pm 1.51)\text{E-}06$ & $(1.01 \pm 0.24)\text{E-}03$ & $(1.22 \pm 0.30)\text{E-}02$ & $4739 \pm 833$ \\
& & (0.97, 0.95) & $(2.19 \pm 1.42)\text{E-}06$ & $(9.50 \pm 2.28)\text{E-}04$ & $(1.03 \pm 0.24)\text{E-}02$ & $3252 \pm 433$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.20 \pm 1.51)\text{E-}05$ & $(2.20 \pm 1.80)\text{E-}03$ & $(1.26 \pm 0.34)\text{E-}02$ & $9473 \pm 960$ \\
& & (0.95, 0.97) & $(6.91 \pm 2.49)\text{E-}06$ & $(2.09 \pm 0.40)\text{E-}03$ & $(1.04 \pm 0.30)\text{E-}02$ & $5493 \pm 1427$ \\
& & (0.97, 0.95) & $(6.00 \pm 2.50)\text{E-}06$ & $(1.92 \pm 0.48)\text{E-}03$ & $(1.16 \pm 0.49)\text{E-}02$ & $3947 \pm 1313$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(2.27 \pm 1.11)\text{E-}06$ & $(9.54 \pm 2.37)\text{E-}04$ & $(1.06 \pm 0.40)\text{E-}02$ & $7291 \pm 935$ \\
& & (0.95, 0.97) & $(1.64 \pm 0.91)\text{E-}05$ & $(3.14 \pm 0.94)\text{E-}03$ & $(1.14 \pm 0.27)\text{E-}02$ & $8876 \pm 1423$ \\
& & (0.97, 0.95) & $(2.48 \pm 1.45)\text{E-}05$ & $(3.98 \pm 1.27)\text{E-}03$ & $(1.16 \pm 0.21)\text{E-}02$ & $7146 \pm 1947$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{37}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(2.38 \pm 1.53)\text{E-}04$ & $(1.17 \pm 0.43)\text{E-}02$ & $(8.47 \pm 2.29)\text{E-}02$ & $10000 \pm 0$ \\
& & \textbf{(0.95, 0.97)} & $(5.76 \pm 1.92)\text{E-}05$ & $(5.65 \pm 0.86)\text{E-}03$ & $(5.07 \pm 0.76)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.13 \pm 4.64)\text{E-}05$ & $(6.78 \pm 2.09)\text{E-}03$ & $(5.22 \pm 1.32)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.24 \pm 2.36)\text{E-}04$ & $(1.14 \pm 0.66)\text{E-}02$ & $(6.02 \pm 2.22)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.91 \pm 4.64)\text{E-}05$ & $(7.63 \pm 1.64)\text{E-}03$ & $(5.13 \pm 1.18)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(7.80 \pm 2.61)\text{E-}05$ & $(6.82 \pm 1.25)\text{E-}03$ & $(4.91 \pm 0.79)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.55 \pm 2.62)\text{E-}04$ & $(8.36 \pm 6.27)\text{E-}03$ & $(5.36 \pm 1.83)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.86 \pm 1.10)\text{E-}04$ & $(1.08 \pm 0.37)\text{E-}02$ & $(5.37 \pm 1.97)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.12 \pm 0.48)\text{E-}04$ & $(8.61 \pm 1.93)\text{E-}03$ & $(4.81 \pm 1.70)\text{E-}02$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{73} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.74 \pm 1.04)\text{E-}04$ & $(9.92 \pm 3.05)\text{E-}03$ & $(6.11 \pm 1.68)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.89 \pm 1.74)\text{E-}05$ & $(6.25 \pm 0.79)\text{E-}03$ & $(4.35 \pm 0.52)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.24 \pm 1.53)\text{E-}05$ & $(5.92 \pm 0.71)\text{E-}03$ & $(4.11 \pm 0.35)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.48 \pm 3.87)\text{E-}04$ & $(1.06 \pm 0.98)\text{E-}02$ & $(4.06 \pm 1.47)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.20 \pm 0.46)\text{E-}04$ & $(8.85 \pm 1.86)\text{E-}03$ & $(4.61 \pm 1.14)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.68 \pm 4.94)\text{E-}05$ & $(7.10 \pm 2.21)\text{E-}03$ & $(3.91 \pm 0.63)\text{E-}02$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(8.81 \pm 17.50)\text{E-}04$ & $(1.98 \pm 2.09)\text{E-}02$ & $(5.62 \pm 2.97)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.58 \pm 1.16)\text{E-}04$ & $(1.32 \pm 0.28)\text{E-}02$ & $(5.93 \pm 1.06)\text{E-}02$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.59 \pm 1.08)\text{E-}04$ & $(9.51 \pm 3.68)\text{E-}03$ & $(4.32 \pm 0.59)\text{E-}02$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{10}} & \multirow{3}{*}{\textbf{0.001}} & (0.9, 0.999) & $(9.49 \pm 19.00)\text{E-}06$ & $(1.74 \pm 1.76)\text{E-}03$ & $(1.47 \pm 1.51)\text{E-}02$ & $9866 \pm 302$ \\
& & (0.95, 0.97) & $(2.05 \pm 0.80)\text{E-}06$ & $(1.08 \pm 0.25)\text{E-}03$ & $(1.05 \pm 0.62)\text{E-}02$ & $3179 \pm 1260$ \\
& & \textbf{(0.97, 0.95)} & $(2.56 \pm 0.68)\text{E-}06$ & $(1.21 \pm 0.11)\text{E-}03$ & $(1.02 \pm 0.59)\text{E-}02$ & $3176 \pm 718$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.04 \pm 0.92)\text{E-}06$ & $(1.04 \pm 0.24)\text{E-}03$ & $(8.63 \pm 4.52)\text{E-}03$ & $7790 \pm 1604$ \\
& & (0.95, 0.97) & $(2.35 \pm 1.10)\text{E-}05$ & $(4.09 \pm 1.28)\text{E-}03$ & $(1.13 \pm 0.30)\text{E-}02$ & $3765 \pm 1829$ \\
& & (0.97, 0.95) & $(2.07 \pm 0.89)\text{E-}05$ & $(3.67 \pm 1.15)\text{E-}03$ & $(1.59 \pm 0.48)\text{E-}02$ & $3491 \pm 1829$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.09 \pm 5.13)\text{E-}06$ & $(1.44 \pm 0.94)\text{E-}03$ & $(8.26 \pm 3.51)\text{E-}03$ & $7468 \pm 2652$ \\
& & (0.95, 0.97) & $(7.58 \pm 4.12)\text{E-}05$ & $(7.01 \pm 2.52)\text{E-}03$ & $(2.04 \pm 0.65)\text{E-}02$ & $5043 \pm 2902$ \\
& & (0.97, 0.95) & $(7.96 \pm 3.28)\text{E-}05$ & $(7.63 \pm 1.60)\text{E-}03$ & $(2.10 \pm 0.51)\text{E-}02$ & $3415 \pm 2026$ \\
\hline
\multirow{9}{*}{15} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(4.30 \pm 7.94)\text{E-}06$ & $(1.29 \pm 1.16)\text{E-}03$ & $(8.47 \pm 6.21)\text{E-}03$ & $9856 \pm 295$ \\
& & (0.95, 0.97) & $(3.21 \pm 1.51)\text{E-}06$ & $(1.38 \pm 0.28)\text{E-}03$ & $(9.06 \pm 5.31)\text{E-}03$ & $3452 \pm 2239$ \\
& & (0.97, 0.95) & $(2.91 \pm 1.62)\text{E-}06$ & $(1.28 \pm 0.32)\text{E-}03$ & $(7.94 \pm 3.21)\text{E-}03$ & $2576 \pm 883$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.29 \pm 1.68)\text{E-}06$ & $(1.09 \pm 0.44)\text{E-}03$ & $(7.43 \pm 2.79)\text{E-}03$ & $7266 \pm 1114$ \\
& & (0.95, 0.97) & $(3.14 \pm 2.61)\text{E-}05$ & $(4.49 \pm 1.89)\text{E-}03$ & $(1.43 \pm 0.35)\text{E-}02$ & $3254 \pm 1314$ \\
& & (0.97, 0.95) & $(4.05 \pm 1.33)\text{E-}05$ & $(5.70 \pm 1.17)\text{E-}03$ & $(1.55 \pm 0.53)\text{E-}02$ & $3061 \pm 1707$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(1.82 \pm 5.70)\text{E-}04$ & $(4.38 \pm 11.00)\text{E-}03$ & $(1.29 \pm 2.08)\text{E-}02$ & $7723 \pm 1590$ \\
& & (0.95, 0.97) & $(9.16 \pm 4.19)\text{E-}05$ & $(8.03 \pm 2.07)\text{E-}03$ & $(2.05 \pm 0.35)\text{E-}02$ & $3608 \pm 1457$ \\
& & (0.97, 0.95) & $(1.17 \pm 0.46)\text{E-}04$ & $(9.42 \pm 2.27)\text{E-}03$ & $(2.26 \pm 0.35)\text{E-}02$ & $2772 \pm 1414$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{7}} & \multirow{3}{*}{\textbf{0.001}} & \textbf{(0.9, 0.999)} & $(6.43 \pm 0.59)\text{E-}02$ & $(1.73 \pm 0.09)\text{E-}01$ & $(9.22 \pm 2.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.59 \pm 0.52)\text{E-}02$ & $(1.73 \pm 0.10)\text{E-}01$ & $(1.10 \pm 0.24)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.71 \pm 0.96)\text{E-}02$ & $(1.80 \pm 0.10)\text{E-}01$ & $(1.02 \pm 0.28)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(6.51 \pm 0.57)\text{E-}02$ & $(1.72 \pm 0.06)\text{E-}01$ & $(9.82 \pm 2.46)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.23 \pm 0.82)\text{E-}02$ & $(1.70 \pm 0.11)\text{E-}01$ & $(9.88 \pm 2.59)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.31 \pm 0.81)\text{E-}02$ & $(1.73 \pm 0.10)\text{E-}01$ & $(8.94 \pm 2.06)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(6.15 \pm 0.81)\text{E-}02$ & $(1.74 \pm 0.08)\text{E-}01$ & $(8.26 \pm 1.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.16 \pm 0.54)\text{E-}02$ & $(1.76 \pm 0.12)\text{E-}01$ & $(8.43 \pm 0.98)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.51 \pm 0.69)\text{E-}02$ & $(1.72 \pm 0.11)\text{E-}01$ & $(1.03 \pm 0.31)\text{E+}00$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{11} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(6.47 \pm 1.11)\text{E-}02$ & $(1.67 \pm 0.11)\text{E-}01$ & $(1.03 \pm 0.26)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.18 \pm 0.60)\text{E-}02$ & $(1.61 \pm 0.06)\text{E-}01$ & $(1.13 \pm 0.26)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(7.06 \pm 1.05)\text{E-}02$ & $(1.73 \pm 0.11)\text{E-}01$ & $(1.23 \pm 0.14)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(6.64 \pm 0.70)\text{E-}02$ & $(1.74 \pm 0.12)\text{E-}01$ & $(1.01 \pm 0.23)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.65 \pm 0.84)\text{E-}02$ & $(1.72 \pm 0.12)\text{E-}01$ & $(1.05 \pm 0.29)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.69 \pm 0.88)\text{E-}02$ & $(1.70 \pm 0.14)\text{E-}01$ & $(1.12 \pm 0.29)\text{E+}00$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(6.56 \pm 0.78)\text{E-}02$ & $(1.78 \pm 0.14)\text{E-}01$ & $(9.39 \pm 1.69)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.87 \pm 1.48)\text{E-}02$ & $(1.78 \pm 0.18)\text{E-}01$ & $(1.03 \pm 0.31)\text{E+}00$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.45 \pm 1.02)\text{E-}02$ & $(1.73 \pm 0.12)\text{E-}01$ & $(2.07 \pm 3.33)\text{E+}00$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{7}} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(3.76 \pm 2.32)\text{E-}06$ & $(1.44 \pm 0.57)\text{E-}03$ & $(2.30 \pm 2.17)\text{E-}02$ & $7482 \pm 446$ \\
& & (0.95, 0.97) & $(4.24 \pm 2.81)\text{E-}06$ & $(1.50 \pm 0.58)\text{E-}03$ & $(2.14 \pm 1.97)\text{E-}02$ & $1402 \pm 136$ \\
& & (0.97, 0.95) & $(7.57 \pm 3.89)\text{E-}06$ & $(2.13 \pm 0.58)\text{E-}03$ & $(1.14 \pm 0.67)\text{E-}02$ & $1184 \pm 67$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(1.10 \pm 1.63)\text{E-}05$ & $(2.42 \pm 2.04)\text{E-}03$ & $(2.37 \pm 1.97)\text{E-}02$ & $3324 \pm 419$ \\
& & (0.95, 0.97) & $(1.46 \pm 1.08)\text{E-}05$ & $(3.11 \pm 1.27)\text{E-}03$ & $(1.54 \pm 0.97)\text{E-}02$ & $618 \pm 98$ \\
& & \textbf{(0.97, 0.95)} & $(1.20 \pm 0.56)\text{E-}05$ & $(2.85 \pm 0.89)\text{E-}03$ & $(1.30 \pm 0.54)\text{E-}02$ & $626 \pm 61$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(3.42 \pm 2.03)\text{E-}06$ & $(1.38 \pm 0.40)\text{E-}03$ & $(1.92 \pm 1.88)\text{E-}02$ & $2252 \pm 463$ \\
& & (0.95, 0.97) & $(3.68 \pm 2.43)\text{E-}05$ & $(4.96 \pm 2.24)\text{E-}03$ & $(1.77 \pm 0.66)\text{E-}02$ & $540 \pm 126$ \\
& & (0.97, 0.95) & $(3.79 \pm 1.34)\text{E-}05$ & $(5.33 \pm 1.30)\text{E-}03$ & $(1.50 \pm 0.34)\text{E-}02$ & $536 \pm 36$ \\
\hline
\multirow{9}{*}{11} & \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.85 \pm 1.87)\text{E-}06$ & $(1.26 \pm 0.42)\text{E-}03$ & $(1.80 \pm 1.05)\text{E-}02$ & $5829 \pm 656$ \\
& & (0.95, 0.97) & $(5.37 \pm 1.69)\text{E-}06$ & $(1.81 \pm 0.32)\text{E-}03$ & $(1.37 \pm 1.02)\text{E-}02$ & $934 \pm 45$ \\
& & (0.97, 0.95) & $(1.03 \pm 0.47)\text{E-}05$ & $(2.56 \pm 0.61)\text{E-}03$ & $(8.88 \pm 1.61)\text{E-}03$ & $926 \pm 46$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(3.15 \pm 1.73)\text{E-}06$ & $(1.35 \pm 0.37)\text{E-}03$ & $(1.56 \pm 0.96)\text{E-}02$ & $1926 \pm 393$ \\
& & (0.95, 0.97) & $(1.73 \pm 1.35)\text{E-}05$ & $(3.41 \pm 1.45)\text{E-}03$ & $(1.11 \pm 0.22)\text{E-}02$ & $436 \pm 45$ \\
& & (0.97, 0.95) & $(2.31 \pm 1.19)\text{E-}05$ & $(4.05 \pm 1.25)\text{E-}03$ & $(1.21 \pm 0.25)\text{E-}02$ & $551 \pm 34$ \\
\cline{2-7}
& \multirow{3}{*}{0.01} & (0.9, 0.999) & $(4.80 \pm 3.32)\text{E-}06$ & $(1.67 \pm 0.62)\text{E-}03$ & $(1.30 \pm 0.72)\text{E-}02$ & $1163 \pm 352$ \\
& & (0.95, 0.97) & $(4.08 \pm 2.35)\text{E-}05$ & $(5.49 \pm 2.08)\text{E-}03$ & $(1.81 \pm 0.44)\text{E-}02$ & $396 \pm 51$ \\
& & (0.97, 0.95) & $(6.58 \pm 4.83)\text{E-}05$ & $(6.86 \pm 3.20)\text{E-}03$ & $(1.80 \pm 0.38)\text{E-}02$ & $513 \pm 58$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{25} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(8.62 \pm 0.45)\text{E-}03$ & $(5.33 \pm 0.25)\text{E-}02$ & $(3.54 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.58 \pm 0.36)\text{E-}03$ & $(5.33 \pm 0.23)\text{E-}02$ & $(3.49 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.51 \pm 0.30)\text{E-}03$ & $(5.25 \pm 0.16)\text{E-}02$ & $(3.54 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.60 \pm 0.39)\text{E-}03$ & $(5.26 \pm 0.17)\text{E-}02$ & $(3.59 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.43 \pm 0.33)\text{E-}03$ & $(5.10 \pm 0.23)\text{E-}02$ & $(3.58 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.56 \pm 0.36)\text{E-}03$ & $(5.17 \pm 0.23)\text{E-}02$ & $(3.61 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(8.65 \pm 0.44)\text{E-}03$ & $(5.30 \pm 0.31)\text{E-}02$ & $(3.55 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.39 \pm 0.24)\text{E-}03$ & $(5.11 \pm 0.21)\text{E-}02$ & $(3.57 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.52 \pm 0.38)\text{E-}03$ & $(5.19 \pm 0.23)\text{E-}02$ & $(3.62 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{\textbf{64}} & \multirow{3}{*}{\textbf{0.0005}} & \textbf{(0.9, 0.999)} & $(6.85 \pm 0.35)\text{E-}03$ & $(4.38 \pm 0.23)\text{E-}02$ & $(3.70 \pm 0.29)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.85 \pm 0.35)\text{E-}03$ & $(4.38 \pm 0.25)\text{E-}02$ & $(3.80 \pm 0.37)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.89 \pm 0.33)\text{E-}03$ & $(4.48 \pm 0.30)\text{E-}02$ & $(3.70 \pm 0.23)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(6.66 \pm 0.31)\text{E-}03$ & $(4.25 \pm 0.18)\text{E-}02$ & $(3.68 \pm 0.21)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.58 \pm 0.27)\text{E-}03$ & $(4.19 \pm 0.16)\text{E-}02$ & $(3.67 \pm 0.21)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.63 \pm 0.28)\text{E-}03$ & $(4.23 \pm 0.26)\text{E-}02$ & $(3.70 \pm 0.27)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(6.93 \pm 0.23)\text{E-}03$ & $(4.46 \pm 0.16)\text{E-}02$ & $(3.73 \pm 0.23)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.59 \pm 0.23)\text{E-}03$ & $(4.18 \pm 0.11)\text{E-}02$ & $(3.74 \pm 0.27)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.52 \pm 0.24)\text{E-}03$ & $(4.10 \pm 0.13)\text{E-}02$ & $(3.73 \pm 0.25)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{37}} & \multirow{3}{*}{\textbf{0.0005}} & (0.9, 0.999) & $(3.26 \pm 1.51)\text{E-}02$ & $(1.51 \pm 0.37)\text{E-}01$ & $(4.23 \pm 0.32)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.95, 0.97)} & $(2.21 \pm 0.07)\text{E-}02$ & $(1.24 \pm 0.03)\text{E-}01$ & $(3.86 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.22 \pm 0.07)\text{E-}02$ & $(1.24 \pm 0.04)\text{E-}01$ & $(3.87 \pm 0.14)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.03 \pm 0.10)\text{E-}02$ & $(1.16 \pm 0.05)\text{E-}01$ & $(3.57 \pm 0.08)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.12 \pm 0.09)\text{E-}02$ & $(1.20 \pm 0.04)\text{E-}01$ & $(3.74 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.11 \pm 0.07)\text{E-}02$ & $(1.20 \pm 0.04)\text{E-}01$ & $(3.77 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.07 \pm 0.08)\text{E-}02$ & $(1.14 \pm 0.03)\text{E-}01$ & $(3.79 \pm 0.20)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.10 \pm 0.07)\text{E-}02$ & $(1.14 \pm 0.03)\text{E-}01$ & $(3.88 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.10 \pm 0.06)\text{E-}02$ & $(1.14 \pm 0.02)\text{E-}01$ & $(3.89 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{93} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(2.33 \pm 0.63)\text{E-}02$ & $(1.27 \pm 0.18)\text{E-}01$ & $(3.80 \pm 0.34)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.21 \pm 0.09)\text{E-}02$ & $(1.24 \pm 0.03)\text{E-}01$ & $(3.80 \pm 0.11)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.23 \pm 0.08)\text{E-}02$ & $(1.25 \pm 0.03)\text{E-}01$ & $(3.83 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.03 \pm 0.08)\text{E-}02$ & $(1.15 \pm 0.04)\text{E-}01$ & $(3.67 \pm 0.14)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.10 \pm 0.08)\text{E-}02$ & $(1.19 \pm 0.04)\text{E-}01$ & $(3.60 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.11 \pm 0.08)\text{E-}02$ & $(1.20 \pm 0.03)\text{E-}01$ & $(3.64 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.06 \pm 0.09)\text{E-}02$ & $(1.14 \pm 0.04)\text{E-}01$ & $(3.83 \pm 0.22)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.14 \pm 0.04)\text{E-}02$ & $(1.15 \pm 0.02)\text{E-}01$ & $(3.96 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.13 \pm 0.02)\text{E-}02$ & $(1.14 \pm 0.02)\text{E-}01$ & $(3.95 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{10}} & \multirow{3}{*}{\textbf{0.0005}} & (0.9, 0.999) & $(2.03 \pm 0.11)\text{E-}02$ & $(1.10 \pm 0.45)\text{E-}01$ & $(3.71 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.42 \pm 0.18)\text{E-}02$ & $(7.99 \pm 0.86)\text{E-}02$ & $(3.63 \pm 0.14)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.97, 0.95)} & $(1.28 \pm 0.09)\text{E-}02$ & $(7.27 \pm 0.50)\text{E-}02$ & $(3.63 \pm 0.07)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.52 \pm 0.25)\text{E-}02$ & $(8.71 \pm 1.07)\text{E-}02$ & $(3.57 \pm 0.08)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.24 \pm 0.19)\text{E-}02$ & $(7.19 \pm 0.94)\text{E-}02$ & $(3.59 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.17 \pm 0.15)\text{E-}02$ & $(6.82 \pm 0.71)\text{E-}02$ & $(3.57 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.31 \pm 0.19)\text{E-}02$ & $(7.67 \pm 0.88)\text{E-}02$ & $(3.57 \pm 0.09)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.12 \pm 0.17)\text{E-}02$ & $(6.60 \pm 0.79)\text{E-}02$ & $(3.56 \pm 0.09)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.57 \pm 0.08)\text{E-}03$ & $(5.77 \pm 0.39)\text{E-}02$ & $(3.56 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{17} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(1.84 \pm 0.34)\text{E-}02$ & $(9.76 \pm 1.29)\text{E-}02$ & $(3.75 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.30 \pm 0.09)\text{E-}02$ & $(7.29 \pm 0.30)\text{E-}02$ & $(3.68 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.25 \pm 0.08)\text{E-}02$ & $(6.99 \pm 0.31)\text{E-}02$ & $(3.66 \pm 0.22)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.51 \pm 0.27)\text{E-}02$ & $(8.36 \pm 1.04)\text{E-}02$ & $(3.70 \pm 0.23)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.21 \pm 0.12)\text{E-}02$ & $(6.85 \pm 0.45)\text{E-}02$ & $(3.67 \pm 0.21)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(1.14 \pm 0.12)\text{E-}02$ & $(6.54 \pm 0.45)\text{E-}02$ & $(3.67 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(1.23 \pm 0.20)\text{E-}02$ & $(7.13 \pm 0.98)\text{E-}02$ & $(3.67 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(1.01 \pm 0.09)\text{E-}02$ & $(5.95 \pm 0.48)\text{E-}02$ & $(3.69 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.70 \pm 0.10)\text{E-}03$ & $(5.74 \pm 0.46)\text{E-}02$ & $(3.67 \pm 0.22)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{7}} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(1.67 \pm 0.39)\text{E-}02$ & $(9.10 \pm 1.74)\text{E-}02$ & $(3.65 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.86 \pm 1.04)\text{E-}03$ & $(5.94 \pm 0.58)\text{E-}02$ & $(3.61 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(9.19 \pm 0.60)\text{E-}03$ & $(5.54 \pm 0.29)\text{E-}02$ & $(3.60 \pm 0.15)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.50 \pm 0.37)\text{E-}02$ & $(8.33 \pm 1.68)\text{E-}02$ & $(3.62 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(9.51 \pm 0.67)\text{E-}03$ & $(5.73 \pm 0.30)\text{E-}02$ & $(3.60 \pm 0.12)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.83 \pm 0.66)\text{E-}03$ & $(5.35 \pm 0.35)\text{E-}02$ & $(3.62 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{\textbf{0.005}} & (0.9, 0.999) & $(1.05 \pm 0.09)\text{E-}02$ & $(6.26 \pm 0.48)\text{E-}02$ & $(3.60 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.86 \pm 0.56)\text{E-}03$ & $(5.35 \pm 0.24)\text{E-}02$ & $(3.63 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.97, 0.95)} & $(7.91 \pm 0.92)\text{E-}03$ & $(4.87 \pm 0.49)\text{E-}02$ & $(3.67 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{12} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(1.24 \pm 0.15)\text{E-}02$ & $(7.09 \pm 0.69)\text{E-}02$ & $(3.69 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.83 \pm 0.58)\text{E-}03$ & $(5.30 \pm 0.26)\text{E-}02$ & $(3.65 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.26 \pm 0.61)\text{E-}03$ & $(5.01 \pm 0.30)\text{E-}02$ & $(3.66 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(1.07 \pm 0.17)\text{E-}02$ & $(6.24 \pm 0.68)\text{E-}02$ & $(3.68 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(8.77 \pm 1.18)\text{E-}03$ & $(5.22 \pm 0.56)\text{E-}02$ & $(3.67 \pm 0.16)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(8.01 \pm 1.10)\text{E-}03$ & $(4.83 \pm 0.49)\text{E-}02$ & $(3.68 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(9.09 \pm 1.82)\text{E-}03$ & $(5.42 \pm 0.80)\text{E-}02$ & $(3.70 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(7.84 \pm 1.31)\text{E-}03$ & $(4.79 \pm 0.61)\text{E-}02$ & $(3.67 \pm 0.20)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(7.40 \pm 1.08)\text{E-}03$ & $(4.53 \pm 0.53)\text{E-}02$ & $(3.72 \pm 0.31)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{\textbf{7}} & \multirow{3}{*}{\textbf{0.0005}} & \textbf{(0.9, 0.999)} & $(3.22 \pm 1.06)\text{E-}02$ & $(1.49 \pm 0.28)\text{E-}01$ & $(3.72 \pm 0.24)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(3.31 \pm 1.17)\text{E-}02$ & $(1.51 \pm 0.31)\text{E-}01$ & $(3.66 \pm 0.13)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(3.48 \pm 1.28)\text{E-}02$ & $(1.55 \pm 0.33)\text{E-}01$ & $(3.76 \pm 0.25)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(3.69 \pm 1.36)\text{E-}02$ & $(1.60 \pm 0.35)\text{E-}01$ & $(3.80 \pm 0.32)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(3.30 \pm 1.18)\text{E-}02$ & $(1.51 \pm 0.31)\text{E-}01$ & $(3.64 \pm 0.14)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(3.93 \pm 1.75)\text{E-}02$ & $(1.64 \pm 0.39)\text{E-}01$ & $(3.93 \pm 0.67)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(3.29 \pm 1.17)\text{E-}02$ & $(1.50 \pm 0.31)\text{E-}01$ & $(3.67 \pm 0.17)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(3.24 \pm 1.20)\text{E-}02$ & $(1.48 \pm 0.32)\text{E-}01$ & $(3.70 \pm 0.17)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.17 \pm 1.76)\text{E-}02$ & $(1.70 \pm 0.39)\text{E-}01$ & $(3.95 \pm 0.66)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{12} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(2.82 \pm 0.80)\text{E-}02$ & $(1.38 \pm 0.20)\text{E-}01$ & $(3.63 \pm 0.28)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.59 \pm 0.09)\text{E-}02$ & $(1.32 \pm 0.04)\text{E-}01$ & $(3.58 \pm 0.10)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(3.04 \pm 1.40)\text{E-}02$ & $(1.42 \pm 0.29)\text{E-}01$ & $(3.72 \pm 0.58)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(2.83 \pm 0.73)\text{E-}02$ & $(1.39 \pm 0.19)\text{E-}01$ & $(3.65 \pm 0.21)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.60 \pm 0.13)\text{E-}02$ & $(1.32 \pm 0.05)\text{E-}01$ & $(3.59 \pm 0.07)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(2.90 \pm 0.69)\text{E-}02$ & $(1.41 \pm 0.18)\text{E-}01$ & $(3.66 \pm 0.20)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(2.64 \pm 0.08)\text{E-}02$ & $(1.34 \pm 0.03)\text{E-}01$ & $(3.58 \pm 0.09)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(2.84 \pm 0.70)\text{E-}02$ & $(1.39 \pm 0.19)\text{E-}01$ & $(3.63 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(3.16 \pm 1.01)\text{E-}02$ & $(1.47 \pm 0.25)\text{E-}01$ & $(3.74 \pm 0.35)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
\begin{tabular}{cclllll}
\hline
\textbf{$N_{\text{hidden}}$} & \textbf{LR} & \textbf{Betas} & \textbf{MSE $\pm$ SD} & \textbf{MAE $\pm$ SD} & \textbf{Max Error $\pm$ SD} & \textbf{Epochs $\pm$ SD} \\
\hline
\multirow{9}{*}{7} & \multirow{3}{*}{0.0005} & (0.9, 0.999) & $(1.16 \pm 0.16)\text{E-}02$ & $(6.84 \pm 0.76)\text{E-}02$ & $(3.63 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.82 \pm 0.42)\text{E-}03$ & $(4.38 \pm 0.26)\text{E-}02$ & $(3.60 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(6.02 \pm 0.50)\text{E-}03$ & $(3.87 \pm 0.29)\text{E-}02$ & $(3.88 \pm 0.60)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(8.23 \pm 1.07)\text{E-}03$ & $(5.08 \pm 0.58)\text{E-}02$ & $(3.63 \pm 0.11)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.37 \pm 0.72)\text{E-}03$ & $(4.12 \pm 0.34)\text{E-}02$ & $(3.68 \pm 0.29)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(5.81 \pm 0.57)\text{E-}03$ & $(3.73 \pm 0.35)\text{E-}02$ & $(3.85 \pm 0.59)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(7.24 \pm 0.89)\text{E-}03$ & $(4.55 \pm 0.53)\text{E-}02$ & $(3.71 \pm 0.29)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(6.16 \pm 0.53)\text{E-}03$ & $(3.94 \pm 0.30)\text{E-}02$ & $(3.73 \pm 0.36)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(5.53 \pm 0.51)\text{E-}03$ & $(3.68 \pm 0.35)\text{E-}02$ & $(3.86 \pm 0.52)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\multirow{9}{*}{\textbf{12}} & \multirow{3}{*}{\textbf{0.0005}} & (0.9, 0.999) & $(8.95 \pm 2.13)\text{E-}03$ & $(5.40 \pm 1.14)\text{E-}02$ & $(3.61 \pm 0.18)\text{E-}01$ & $10000 \pm 0$ \\
& & \textbf{(0.95, 0.97)} & $(5.17 \pm 0.61)\text{E-}03$ & $(3.26 \pm 0.36)\text{E-}02$ & $(4.14 \pm 0.80)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.82 \pm 0.42)\text{E-}03$ & $(3.05 \pm 0.17)\text{E-}02$ & $(4.15 \pm 0.93)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.001} & (0.9, 0.999) & $(7.78 \pm 0.93)\text{E-}03$ & $(4.89 \pm 0.56)\text{E-}02$ & $(3.64 \pm 0.19)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(5.00 \pm 0.51)\text{E-}03$ & $(3.18 \pm 0.33)\text{E-}02$ & $(4.19 \pm 0.69)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.75 \pm 0.57)\text{E-}03$ & $(2.99 \pm 0.32)\text{E-}02$ & $(4.57 \pm 0.95)\text{E-}01$ & $10000 \pm 0$ \\
\cline{2-7}
& \multirow{3}{*}{0.005} & (0.9, 0.999) & $(5.93 \pm 0.72)\text{E-}03$ & $(3.84 \pm 0.45)\text{E-}02$ & $(3.81 \pm 0.45)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.95, 0.97) & $(5.00 \pm 0.44)\text{E-}03$ & $(3.22 \pm 0.28)\text{E-}02$ & $(4.23 \pm 0.88)\text{E-}01$ & $10000 \pm 0$ \\
& & (0.97, 0.95) & $(4.42 \pm 0.45)\text{E-}03$ & $(2.82 \pm 0.31)\text{E-}02$ & $(4.75 \pm 0.92)\text{E-}01$ & $10000 \pm 0$ \\
\hline
\end{tabular}
